Memorizon: Training World Models Beyond Their Context Window

Streaming world models should render a place consistently across repeated visits. Directly supervising such revisits requires training samples that capture both visits, often spanning minutes. Yet dense attention over the full span incurs quadratic costs, making long-span supervision expensive. Memorizon breaks this coupling: long spans are needed for supervision, but not for attention, since the two visits can share a forward pass without including every intervening frame. A training sample covers a span of any length but is scored only on its last $k$ chunks. Instead of tokenizing the history before them, each scored chunk retrieves its own top-$K$ latents by camera co-visibility, and the union of these requests forms a shared bank. The bank is bounded by $kK$, so the sequence stays bounded however long the span; at the shortest span the recipe is exactly conventional training. Adding the bank raises the cost of a step once; beyond that, a longer span costs little, and going from 100 to 400 s adds 12% to the step time. Against a sliding-window baseline, retrieval raises revisit consistency on every split, and a span long enough to reach the first visit of each return adds a further 24% to 30%, at some cost in image quality; beyond that span, more length no longer helps. Filling the bank from another episode lowers revisit correlation by 83%, so the model uses what it retrieves. Project page: https://tingtingliao.github.io/memorizon

==> figures/fig_ablation.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  img/.style={inner sep=0pt,outer sep=0pt},
  hd/.style={font=\fontsize{3.4}{4.0}\selectfont,anchor=south,inner sep=1.2pt,text=black!85,align=center},
  tag/.style={font=\fontsize{4.4}{5.2}\selectfont,text=white,fill opacity=0.85,text opacity=1,rounded corners=1.2pt,inner sep=1.6pt,anchor=north west},
]
\node[img,anchor=north west] (in) at (0,-0.970) {\includegraphics[width=1.62cm]{figures/ab_input.jpg}};
\node[hd] at (in.north) {Input};
\node[tag,fill=selMix,anchor=north] at ([yshift=-0.06cm]in.south) {$t = 0$\,s};
\draw[black!20,line width=0.4pt] (1.740,0.42) -- (1.740,-2.890);
\node[img,anchor=north west] (a0sw) at (1.860,0.000) {\includegraphics[width=1.62cm]{figures/ab_sw_r0.jpg}};
\node[tag,fill=selMix] at ([shift={(0.04,-0.04)}]a0sw.north west) {$t = 11$\,s};
\node[hd] at ([yshift=0.03cm]a0sw.north) {10\,s, no retrieval};
\node[img,anchor=north west] (a0sw10) at (3.550,0.000) {\includegraphics[width=1.62cm]{figures/ab_sw10_r0.jpg}};
\node[hd] at ([yshift=0.03cm]a0sw10.north) {10\,s, 10-chunk window};
\node[img,anchor=north west] (a0topk) at (5.240,0.000) {\includegraphics[width=1.62cm]{figures/ab_topk_r0.jpg}};
\node[hd] at ([yshift=0.03cm]a0topk.north) {10\,s, top-\textit{K}};
\node[img,anchor=north west] (a0ours) at (6.930,0.000) {\includegraphics[width=1.62cm]{figures/ab_ours_r0.jpg}};
\node[hd,font=\fontsize{3.4}{4.0}\selectfont\bfseries,fill=ourrow,rounded corners=1.2pt] at ([yshift=0.03cm]a0ours.north) {100\,s, top-\textit{K}, bank};
\node[img,anchor=north west] (a0m199) at (8.620,0.000) {\includegraphics[width=1.62cm]{figures/ab_m199_r0.jpg}};
\node[hd] at ([yshift=0.03cm]a0m199.north) {200\,s, top-\textit{K}, bank};
\node[img,anchor=north west] (a1sw) at (1.860,-0.970) {\includegraphics[width=1.62cm]{figures/ab_sw_r1.jpg}};
\node[tag,fill=selOv] at ([shift={(0.04,-0.04)}]a1sw.north west) {$t = 5$\,s};
\node[img,anchor=north west] (a1sw10) at (3.550,-0.970) {\includegraphics[width=1.62cm]{figures/ab_sw10_r1.jpg}};
\node[img,anchor=north west] (a1topk) at (5.240,-0.970) {\includegraphics[width=1.62cm]{figures/ab_topk_r1.jpg}};
\node[img,anchor=north west] (a1ours) at (6.930,-0.970) {\includegraphics[width=1.62cm]{figures/ab_ours_r1.jpg}};
\node[img,anchor=north west] (a1m199) at (8.620,-0.970) {\includegraphics[width=1.62cm]{figures/ab_m199_r1.jpg}};
\node[img,anchor=north west] (a2sw) at (1.860,-1.940) {\includegraphics[width=1.62cm]{figures/ab_sw_r2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.04,-0.04)}]a2sw.north west) {$t = 18.75$\,s};
\node[img,anchor=north west] (a2sw10) at (3.550,-1.940) {\includegraphics[width=1.62cm]{figures/ab_sw10_r2.jpg}};
\node[img,anchor=north west] (a2topk) at (5.240,-1.940) {\includegraphics[width=1.62cm]{figures/ab_topk_r2.jpg}};
\node[img,anchor=north west] (a2ours) at (6.930,-1.940) {\includegraphics[width=1.62cm]{figures/ab_ours_r2.jpg}};
\node[img,anchor=north west] (a2m199) at (8.620,-1.940) {\includegraphics[width=1.62cm]{figures/ab_m199_r2.jpg}};
\end{tikzpicture}}
\caption{\textbf{Ablation study} on five models of
\hyperref[tab:headline]{Table~\ref*{tab:headline}} on a web photograph.
Top: back near the input view. Middle: a place a little further along. Bottom:
the return to it.}
\label{fig:ablation}
\end{figure}


==> figures/fig_overview.tex <==
\begin{figure}[t]
\centering
\vspace{-20pt}
\colorlet{mskF}{black!5}
\newcommand{\legendrowa}{\tiny\color{black!75}%
  \tikz[baseline=-0.6ex]\node[fill=cAnD!80,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,first frame\hspace{1.4em}%
  \tikz[baseline=-0.6ex]\node[fill=cTgD!85,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,itself (scored)\hspace{1.4em}%
  \tikz[baseline=-0.6ex]\node[fill=cTgD!40,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,predecessor\hspace{1.4em}%
  \tikz[baseline=-0.6ex]\node[fill=cReD!70,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,$\rec$, predecessor of $T_1$\hspace{1.4em}%
}
\newcommand{\legendrowb}{\tiny\color{black!75}%
  \tikz[baseline=-0.6ex]\node[fill=cBaD!85,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,top-$K$ from the bank (clean)\hspace{1.4em}%
  \tikz[baseline=-0.6ex]\node[fill=cBaF,draw=cBaD!90,line width=0.7pt,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,top-$K$ in the window (noisy)\hspace{1.4em}%
  \tikz[baseline=-0.6ex]\node[fill=cBaF!42,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,candidate\hspace{1.4em}%
  \tikz[baseline=-0.6ex]\node[fill=mskF,draw=none,minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt]{};\,masked\hspace{1.4em}%
}
\begin{tikzpicture}[x=1cm,y=1cm,
  rl/.style={font=\tiny,anchor=east,text=cTgD,inner sep=1pt},
  cnt/.style={font=\tiny,text=black!60,inner sep=1pt},
  bh/.style={font=\scriptsize,anchor=south,inner sep=1.5pt,text height=1.6ex,text depth=0.4ex},
  ch/.style={font=\tiny,inner sep=1pt,text=cTgD!90},
  dt/.style={font=\tiny,inner sep=0pt,text=black!45},
]
\path (0,0) (13.700,0);
\draw[cAnD,line width=0.6pt] (0.630,0.505) -- (0.630,0.575) -- (0.882,0.575) -- (0.882,0.505);
\node[bh,text=cAnD] at (0.756,0.595) {$\anchor$};
\draw[cBaD,line width=0.6pt] (0.952,0.505) -- (0.952,0.575) -- (4.745,0.575) -- (4.745,0.505);
\node[bh,text=cBaD] at (2.849,0.595) {bank $\band$};
\draw[cReD,line width=0.6pt] (4.815,0.505) -- (4.815,0.575) -- (5.884,0.575) -- (5.884,0.505);
\node[bh,text=cReD] at (5.350,0.595) {$\rec$};
\draw[cTgD,line width=0.6pt] (5.954,0.505) -- (5.954,0.575) -- (13.070,0.575) -- (13.070,0.505);
\node[bh,text=cTgD] at (9.512,0.595) {scored block $\tgt$};
\node[ch] at (6.489,0.295) {$T_{1}$};
\node[ch] at (7.608,0.295) {$T_{2}$};
\node[ch] at (8.727,0.295) {$T_{3}$};
\node[ch] at (9.847,0.295) {$T_{4}$};
\node[ch] at (10.631,0.295) {$\cdots$};
\node[ch] at (11.416,0.295) {$T_{k-1}$};
\node[ch] at (12.535,0.295) {$T_{k}$};
\node[ch,text=black!55] at (13.390,0.295) {slots};
\node[ch,text=black!55,anchor=east] at (0.600,0.295) {query};
\draw[black!15,line width=0.4pt] (0.620,-2.215) -- (13.080,-2.215);
\node[ch,text=black!60] at (0.756,-2.385) {$0$};
\node[ch,text=black!60] at (2.849,-2.385) {$1$, shared};
\node[ch,text=black!60] at (5.350,-2.385) {$2$--$5$};
\node[ch,text=black!60] at (9.512,-2.385) {$6, 7, \dots$};
\node[ch,text=black!60,anchor=east] at (0.600,-2.385) {RoPE};
\fill[cAnD!80] (0.633,-0.142) rectangle (0.879,0.142);
\fill[cBaF!42] (0.955,-0.142) rectangle (1.202,0.142);
\fill[cBaD!85] (1.228,-0.142) rectangle (1.474,0.142);
\fill[cBaD!85] (1.500,-0.142) rectangle (1.746,0.142);
\fill[cBaD!85] (1.772,-0.142) rectangle (2.019,0.142);
\fill[cBaF!42] (2.045,-0.142) rectangle (2.291,0.142);
\fill[cBaF!42] (2.317,-0.142) rectangle (2.563,0.142);
\fill[cBaF!42] (2.589,-0.142) rectangle (2.836,0.142);
\fill[cBaD!85] (2.862,-0.142) rectangle (3.108,0.142);
\fill[cBaF!42] (3.134,-0.142) rectangle (3.380,0.142);
\fill[cBaF!42] (3.406,-0.142) rectangle (3.653,0.142);
\fill[cBaF!42] (3.679,-0.142) rectangle (3.925,0.142);
\fill[cBaD!85] (3.951,-0.142) rectangle (4.197,0.142);
\fill[cBaF!42] (4.223,-0.142) rectangle (4.470,0.142);
\fill[cBaD!85] (4.496,-0.142) rectangle (4.742,0.142);
\fill[cReD!70] (4.818,-0.142) rectangle (5.064,0.142);
\fill[cReD!70] (5.090,-0.142) rectangle (5.337,0.142);
\fill[cReD!70] (5.363,-0.142) rectangle (5.609,0.142);
\fill[cReD!70] (5.635,-0.142) rectangle (5.881,0.142);
\fill[cTgD!85] (5.957,-0.142) rectangle (6.204,0.142);
\fill[cTgD!85] (6.230,-0.142) rectangle (6.476,0.142);
\fill[cTgD!85] (6.502,-0.142) rectangle (6.748,0.142);
\fill[cTgD!85] (6.774,-0.142) rectangle (7.020,0.142);
\fill[mskF] (7.076,-0.142) rectangle (7.323,0.142);
\fill[mskF] (7.349,-0.142) rectangle (7.595,0.142);
\fill[mskF] (7.621,-0.142) rectangle (7.867,0.142);
\fill[mskF] (7.893,-0.142) rectangle (8.140,0.142);
\fill[mskF] (8.196,-0.142) rectangle (8.442,0.142);
\fill[mskF] (8.468,-0.142) rectangle (8.714,0.142);
\fill[mskF] (8.740,-0.142) rectangle (8.987,0.142);
\fill[mskF] (9.013,-0.142) rectangle (9.259,0.142);
\fill[mskF] (9.315,-0.142) rectangle (9.561,0.142);
\fill[mskF] (9.587,-0.142) rectangle (9.834,0.142);
\fill[mskF] (9.860,-0.142) rectangle (10.106,0.142);
\fill[mskF] (10.132,-0.142) rectangle (10.378,0.142);
\fill[mskF] (10.434,-0.142) rectangle (10.828,0.142);
\node[dt,text=black!45] at (10.631,0.000) {$\cdots$};
\fill[mskF] (10.884,-0.142) rectangle (11.131,0.142);
\fill[mskF] (11.157,-0.142) rectangle (11.403,0.142);
\fill[mskF] (11.429,-0.142) rectangle (11.675,0.142);
\fill[mskF] (11.701,-0.142) rectangle (11.948,0.142);
\fill[mskF] (12.004,-0.142) rectangle (12.250,0.142);
\fill[mskF] (12.276,-0.142) rectangle (12.522,0.142);
\fill[mskF] (12.548,-0.142) rectangle (12.795,0.142);
\fill[mskF] (12.821,-0.142) rectangle (13.067,0.142);
\node[rl] at (0.540,0.000) {$T_{1}$};
\node[cnt] at (13.390,0.000) {$15$};
\fill[cAnD!80] (0.633,-0.452) rectangle (0.879,-0.168);
\fill[cBaF!42] (0.955,-0.452) rectangle (1.202,-0.168);
\fill[cBaD!85] (1.228,-0.452) rectangle (1.474,-0.168);
\fill[cBaF!42] (1.500,-0.452) rectangle (1.746,-0.168);
\fill[cBaF!42] (1.772,-0.452) rectangle (2.019,-0.168);
\fill[cBaF!42] (2.045,-0.452) rectangle (2.291,-0.168);
\fill[cBaF!42] (2.317,-0.452) rectangle (2.563,-0.168);
\fill[cBaF!42] (2.589,-0.452) rectangle (2.836,-0.168);
\fill[cBaF!42] (2.862,-0.452) rectangle (3.108,-0.168);
\fill[cBaD!85] (3.134,-0.452) rectangle (3.380,-0.168);
\fill[cBaD!85] (3.406,-0.452) rectangle (3.653,-0.168);
\fill[cBaD!85] (3.679,-0.452) rectangle (3.925,-0.168);
\fill[cBaD!85] (3.951,-0.452) rectangle (4.197,-0.168);
\fill[cBaF!42] (4.223,-0.452) rectangle (4.470,-0.168);
\fill[cBaF!42] (4.496,-0.452) rectangle (4.742,-0.168);
\fill[cBaF!42] (4.818,-0.452) rectangle (5.064,-0.168);
\fill[cBaF!42] (5.090,-0.452) rectangle (5.337,-0.168);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (5.102,-0.440) rectangle (5.325,-0.180);
\fill[cBaF!42] (5.363,-0.452) rectangle (5.609,-0.168);
\fill[cBaF!42] (5.635,-0.452) rectangle (5.881,-0.168);
\fill[cTgD!40] (5.957,-0.452) rectangle (6.204,-0.168);
\fill[cTgD!40] (6.230,-0.452) rectangle (6.476,-0.168);
\fill[cTgD!40] (6.502,-0.452) rectangle (6.748,-0.168);
\fill[cTgD!40] (6.774,-0.452) rectangle (7.020,-0.168);
\fill[cTgD!85] (7.076,-0.452) rectangle (7.323,-0.168);
\fill[cTgD!85] (7.349,-0.452) rectangle (7.595,-0.168);
\fill[cTgD!85] (7.621,-0.452) rectangle (7.867,-0.168);
\fill[cTgD!85] (7.893,-0.452) rectangle (8.140,-0.168);
\fill[mskF] (8.196,-0.452) rectangle (8.442,-0.168);
\fill[mskF] (8.468,-0.452) rectangle (8.714,-0.168);
\fill[mskF] (8.740,-0.452) rectangle (8.987,-0.168);
\fill[mskF] (9.013,-0.452) rectangle (9.259,-0.168);
\fill[mskF] (9.315,-0.452) rectangle (9.561,-0.168);
\fill[mskF] (9.587,-0.452) rectangle (9.834,-0.168);
\fill[mskF] (9.860,-0.452) rectangle (10.106,-0.168);
\fill[mskF] (10.132,-0.452) rectangle (10.378,-0.168);
\fill[mskF] (10.434,-0.452) rectangle (10.828,-0.168);
\node[dt,text=black!45] at (10.631,-0.310) {$\cdots$};
\fill[mskF] (10.884,-0.452) rectangle (11.131,-0.168);
\fill[mskF] (11.157,-0.452) rectangle (11.403,-0.168);
\fill[mskF] (11.429,-0.452) rectangle (11.675,-0.168);
\fill[mskF] (11.701,-0.452) rectangle (11.948,-0.168);
\fill[mskF] (12.004,-0.452) rectangle (12.250,-0.168);
\fill[mskF] (12.276,-0.452) rectangle (12.522,-0.168);
\fill[mskF] (12.548,-0.452) rectangle (12.795,-0.168);
\fill[mskF] (12.821,-0.452) rectangle (13.067,-0.168);
\node[rl] at (0.540,-0.310) {$T_{2}$};
\node[cnt] at (13.390,-0.310) {$15$};
\fill[cAnD!80] (0.633,-0.762) rectangle (0.879,-0.478);
\fill[cBaD!85] (0.955,-0.762) rectangle (1.202,-0.478);
\fill[cBaF!42] (1.228,-0.762) rectangle (1.474,-0.478);
\fill[cBaF!42] (1.500,-0.762) rectangle (1.746,-0.478);
\fill[cBaD!85] (1.772,-0.762) rectangle (2.019,-0.478);
\fill[cBaD!85] (2.045,-0.762) rectangle (2.291,-0.478);
\fill[cBaF!42] (2.317,-0.762) rectangle (2.563,-0.478);
\fill[cBaF!42] (2.589,-0.762) rectangle (2.836,-0.478);
\fill[cBaF!42] (2.862,-0.762) rectangle (3.108,-0.478);
\fill[cBaF!42] (3.134,-0.762) rectangle (3.380,-0.478);
\fill[cBaF!42] (3.406,-0.762) rectangle (3.653,-0.478);
\fill[cBaF!42] (3.679,-0.762) rectangle (3.925,-0.478);
\fill[cBaF!42] (3.951,-0.762) rectangle (4.197,-0.478);
\fill[cBaD!85] (4.223,-0.762) rectangle (4.470,-0.478);
\fill[cBaF!42] (4.496,-0.762) rectangle (4.742,-0.478);
\fill[cBaF!42] (4.818,-0.762) rectangle (5.064,-0.478);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (4.830,-0.750) rectangle (5.052,-0.490);
\fill[cBaF!42] (5.090,-0.762) rectangle (5.337,-0.478);
\fill[cBaF!42] (5.363,-0.762) rectangle (5.609,-0.478);
\fill[cBaF!42] (5.635,-0.762) rectangle (5.881,-0.478);
\fill[cBaF!42] (5.957,-0.762) rectangle (6.204,-0.478);
\fill[cBaF!42] (6.230,-0.762) rectangle (6.476,-0.478);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (6.242,-0.750) rectangle (6.464,-0.490);
\fill[cBaF!42] (6.502,-0.762) rectangle (6.748,-0.478);
\fill[cBaF!42] (6.774,-0.762) rectangle (7.020,-0.478);
\fill[cTgD!40] (7.076,-0.762) rectangle (7.323,-0.478);
\fill[cTgD!40] (7.349,-0.762) rectangle (7.595,-0.478);
\fill[cTgD!40] (7.621,-0.762) rectangle (7.867,-0.478);
\fill[cTgD!40] (7.893,-0.762) rectangle (8.140,-0.478);
\fill[cTgD!85] (8.196,-0.762) rectangle (8.442,-0.478);
\fill[cTgD!85] (8.468,-0.762) rectangle (8.714,-0.478);
\fill[cTgD!85] (8.740,-0.762) rectangle (8.987,-0.478);
\fill[cTgD!85] (9.013,-0.762) rectangle (9.259,-0.478);
\fill[mskF] (9.315,-0.762) rectangle (9.561,-0.478);
\fill[mskF] (9.587,-0.762) rectangle (9.834,-0.478);
\fill[mskF] (9.860,-0.762) rectangle (10.106,-0.478);
\fill[mskF] (10.132,-0.762) rectangle (10.378,-0.478);
\fill[mskF] (10.434,-0.762) rectangle (10.828,-0.478);
\node[dt,text=black!45] at (10.631,-0.620) {$\cdots$};
\fill[mskF] (10.884,-0.762) rectangle (11.131,-0.478);
\fill[mskF] (11.157,-0.762) rectangle (11.403,-0.478);
\fill[mskF] (11.429,-0.762) rectangle (11.675,-0.478);
\fill[mskF] (11.701,-0.762) rectangle (11.948,-0.478);
\fill[mskF] (12.004,-0.762) rectangle (12.250,-0.478);
\fill[mskF] (12.276,-0.762) rectangle (12.522,-0.478);
\fill[mskF] (12.548,-0.762) rectangle (12.795,-0.478);
\fill[mskF] (12.821,-0.762) rectangle (13.067,-0.478);
\node[rl] at (0.540,-0.620) {$T_{3}$};
\node[cnt] at (13.390,-0.620) {$15$};
\fill[cAnD!80] (0.633,-1.072) rectangle (0.879,-0.788);
\fill[cBaF!42] (0.955,-1.072) rectangle (1.202,-0.788);
\fill[cBaD!85] (1.228,-1.072) rectangle (1.474,-0.788);
\fill[cBaF!42] (1.500,-1.072) rectangle (1.746,-0.788);
\fill[cBaF!42] (1.772,-1.072) rectangle (2.019,-0.788);
\fill[cBaD!85] (2.045,-1.072) rectangle (2.291,-0.788);
\fill[cBaF!42] (2.317,-1.072) rectangle (2.563,-0.788);
\fill[cBaD!85] (2.589,-1.072) rectangle (2.836,-0.788);
\fill[cBaD!85] (2.862,-1.072) rectangle (3.108,-0.788);
\fill[cBaF!42] (3.134,-1.072) rectangle (3.380,-0.788);
\fill[cBaF!42] (3.406,-1.072) rectangle (3.653,-0.788);
\fill[cBaF!42] (3.679,-1.072) rectangle (3.925,-0.788);
\fill[cBaF!42] (3.951,-1.072) rectangle (4.197,-0.788);
\fill[cBaF!42] (4.223,-1.072) rectangle (4.470,-0.788);
\fill[cBaF!42] (4.496,-1.072) rectangle (4.742,-0.788);
\fill[cBaF!42] (4.818,-1.072) rectangle (5.064,-0.788);
\fill[cBaF!42] (5.090,-1.072) rectangle (5.337,-0.788);
\fill[cBaF!42] (5.363,-1.072) rectangle (5.609,-0.788);
\fill[cBaF!42] (5.635,-1.072) rectangle (5.881,-0.788);
\fill[cBaF!42] (5.957,-1.072) rectangle (6.204,-0.788);
\fill[cBaF!42] (6.230,-1.072) rectangle (6.476,-0.788);
\fill[cBaF!42] (6.502,-1.072) rectangle (6.748,-0.788);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (6.514,-1.060) rectangle (6.736,-0.800);
\fill[cBaF!42] (6.774,-1.072) rectangle (7.020,-0.788);
\fill[cBaF!42] (7.076,-1.072) rectangle (7.323,-0.788);
\fill[cBaF!42] (7.349,-1.072) rectangle (7.595,-0.788);
\fill[cBaF!42] (7.621,-1.072) rectangle (7.867,-0.788);
\fill[cBaF!42] (7.893,-1.072) rectangle (8.140,-0.788);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (7.905,-1.060) rectangle (8.128,-0.800);
\fill[cTgD!40] (8.196,-1.072) rectangle (8.442,-0.788);
\fill[cTgD!40] (8.468,-1.072) rectangle (8.714,-0.788);
\fill[cTgD!40] (8.740,-1.072) rectangle (8.987,-0.788);
\fill[cTgD!40] (9.013,-1.072) rectangle (9.259,-0.788);
\fill[cTgD!85] (9.315,-1.072) rectangle (9.561,-0.788);
\fill[cTgD!85] (9.587,-1.072) rectangle (9.834,-0.788);
\fill[cTgD!85] (9.860,-1.072) rectangle (10.106,-0.788);
\fill[cTgD!85] (10.132,-1.072) rectangle (10.378,-0.788);
\fill[mskF] (10.434,-1.072) rectangle (10.828,-0.788);
\node[dt,text=black!45] at (10.631,-0.930) {$\cdots$};
\fill[mskF] (10.884,-1.072) rectangle (11.131,-0.788);
\fill[mskF] (11.157,-1.072) rectangle (11.403,-0.788);
\fill[mskF] (11.429,-1.072) rectangle (11.675,-0.788);
\fill[mskF] (11.701,-1.072) rectangle (11.948,-0.788);
\fill[mskF] (12.004,-1.072) rectangle (12.250,-0.788);
\fill[mskF] (12.276,-1.072) rectangle (12.522,-0.788);
\fill[mskF] (12.548,-1.072) rectangle (12.795,-0.788);
\fill[mskF] (12.821,-1.072) rectangle (13.067,-0.788);
\node[rl] at (0.540,-0.930) {$T_{4}$};
\node[cnt] at (13.390,-0.930) {$15$};
\node[dt] at (0.756,-1.270) {$\vdots$};
\node[dt] at (2.849,-1.270) {$\vdots$};
\node[dt] at (5.350,-1.270) {$\vdots$};
\node[dt] at (6.489,-1.270) {$\vdots$};
\node[dt] at (7.608,-1.270) {$\vdots$};
\node[dt] at (8.727,-1.270) {$\vdots$};
\node[dt] at (9.847,-1.270) {$\vdots$};
\node[dt] at (10.631,-1.270) {$\vdots$};
\node[dt] at (11.416,-1.270) {$\vdots$};
\node[dt] at (12.535,-1.270) {$\vdots$};
\node[rl] at (0.540,-1.270) {$\vdots$};
\fill[cAnD!80] (0.633,-1.822) rectangle (0.879,-1.538);
\fill[cBaD!85] (0.955,-1.822) rectangle (1.202,-1.538);
\fill[cBaF!42] (1.228,-1.822) rectangle (1.474,-1.538);
\fill[cBaF!42] (1.500,-1.822) rectangle (1.746,-1.538);
\fill[cBaD!85] (1.772,-1.822) rectangle (2.019,-1.538);
\fill[cBaF!42] (2.045,-1.822) rectangle (2.291,-1.538);
\fill[cBaF!42] (2.317,-1.822) rectangle (2.563,-1.538);
\fill[cBaF!42] (2.589,-1.822) rectangle (2.836,-1.538);
\fill[cBaF!42] (2.862,-1.822) rectangle (3.108,-1.538);
\fill[cBaF!42] (3.134,-1.822) rectangle (3.380,-1.538);
\fill[cBaF!42] (3.406,-1.822) rectangle (3.653,-1.538);
\fill[cBaF!42] (3.679,-1.822) rectangle (3.925,-1.538);
\fill[cBaF!42] (3.951,-1.822) rectangle (4.197,-1.538);
\fill[cBaD!85] (4.223,-1.822) rectangle (4.470,-1.538);
\fill[cBaF!42] (4.496,-1.822) rectangle (4.742,-1.538);
\fill[cBaF!42] (4.818,-1.822) rectangle (5.064,-1.538);
\fill[cBaF!42] (5.090,-1.822) rectangle (5.337,-1.538);
\fill[cBaF!42] (5.363,-1.822) rectangle (5.609,-1.538);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (5.375,-1.810) rectangle (5.597,-1.550);
\fill[cBaF!42] (5.635,-1.822) rectangle (5.881,-1.538);
\fill[cBaF!42] (5.957,-1.822) rectangle (6.204,-1.538);
\fill[cBaF!42] (6.230,-1.822) rectangle (6.476,-1.538);
\fill[cBaF!42] (6.502,-1.822) rectangle (6.748,-1.538);
\fill[cBaF!42] (6.774,-1.822) rectangle (7.020,-1.538);
\fill[cBaF!42] (7.076,-1.822) rectangle (7.323,-1.538);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (7.088,-1.810) rectangle (7.311,-1.550);
\fill[cBaF!42] (7.349,-1.822) rectangle (7.595,-1.538);
\fill[cBaF!42] (7.621,-1.822) rectangle (7.867,-1.538);
\fill[cBaF!42] (7.893,-1.822) rectangle (8.140,-1.538);
\fill[cBaF!42] (8.196,-1.822) rectangle (8.442,-1.538);
\fill[cBaF!42] (8.468,-1.822) rectangle (8.714,-1.538);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (8.480,-1.810) rectangle (8.702,-1.550);
\fill[cBaF!42] (8.740,-1.822) rectangle (8.987,-1.538);
\fill[cBaF!42] (9.013,-1.822) rectangle (9.259,-1.538);
\fill[cBaF!42] (9.315,-1.822) rectangle (9.561,-1.538);
\fill[cBaF!42] (9.587,-1.822) rectangle (9.834,-1.538);
\fill[cBaF!42] (9.860,-1.822) rectangle (10.106,-1.538);
\fill[cBaF!42] (10.132,-1.822) rectangle (10.378,-1.538);
\fill[cTgD!40] (10.434,-1.822) rectangle (10.828,-1.538);
\node[dt,text=black!45] at (10.631,-1.680) {$\cdots$};
\fill[cTgD!85] (10.884,-1.822) rectangle (11.131,-1.538);
\fill[cTgD!85] (11.157,-1.822) rectangle (11.403,-1.538);
\fill[cTgD!85] (11.429,-1.822) rectangle (11.675,-1.538);
\fill[cTgD!85] (11.701,-1.822) rectangle (11.948,-1.538);
\fill[mskF] (12.004,-1.822) rectangle (12.250,-1.538);
\fill[mskF] (12.276,-1.822) rectangle (12.522,-1.538);
\fill[mskF] (12.548,-1.822) rectangle (12.795,-1.538);
\fill[mskF] (12.821,-1.822) rectangle (13.067,-1.538);
\node[rl] at (0.540,-1.680) {$T_{k-1}$};
\node[cnt] at (13.390,-1.680) {$15$};
\fill[cAnD!80] (0.633,-2.132) rectangle (0.879,-1.848);
\fill[cBaF!42] (0.955,-2.132) rectangle (1.202,-1.848);
\fill[cBaF!42] (1.228,-2.132) rectangle (1.474,-1.848);
\fill[cBaD!85] (1.500,-2.132) rectangle (1.746,-1.848);
\fill[cBaF!42] (1.772,-2.132) rectangle (2.019,-1.848);
\fill[cBaD!85] (2.045,-2.132) rectangle (2.291,-1.848);
\fill[cBaD!85] (2.317,-2.132) rectangle (2.563,-1.848);
\fill[cBaF!42] (2.589,-2.132) rectangle (2.836,-1.848);
\fill[cBaF!42] (2.862,-2.132) rectangle (3.108,-1.848);
\fill[cBaF!42] (3.134,-2.132) rectangle (3.380,-1.848);
\fill[cBaF!42] (3.406,-2.132) rectangle (3.653,-1.848);
\fill[cBaF!42] (3.679,-2.132) rectangle (3.925,-1.848);
\fill[cBaF!42] (3.951,-2.132) rectangle (4.197,-1.848);
\fill[cBaF!42] (4.223,-2.132) rectangle (4.470,-1.848);
\fill[cBaF!42] (4.496,-2.132) rectangle (4.742,-1.848);
\fill[cBaF!42] (4.818,-2.132) rectangle (5.064,-1.848);
\fill[cBaF!42] (5.090,-2.132) rectangle (5.337,-1.848);
\fill[cBaF!42] (5.363,-2.132) rectangle (5.609,-1.848);
\fill[cBaF!42] (5.635,-2.132) rectangle (5.881,-1.848);
\fill[cBaF!42] (5.957,-2.132) rectangle (6.204,-1.848);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (5.969,-2.120) rectangle (6.192,-1.860);
\fill[cBaF!42] (6.230,-2.132) rectangle (6.476,-1.848);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (6.242,-2.120) rectangle (6.464,-1.860);
\fill[cBaF!42] (6.502,-2.132) rectangle (6.748,-1.848);
\fill[cBaF!42] (6.774,-2.132) rectangle (7.020,-1.848);
\fill[cBaF!42] (7.076,-2.132) rectangle (7.323,-1.848);
\fill[cBaF!42] (7.349,-2.132) rectangle (7.595,-1.848);
\fill[cBaF!42] (7.621,-2.132) rectangle (7.867,-1.848);
\fill[cBaF!42] (7.893,-2.132) rectangle (8.140,-1.848);
\fill[cBaF!42] (8.196,-2.132) rectangle (8.442,-1.848);
\fill[cBaF!42] (8.468,-2.132) rectangle (8.714,-1.848);
\fill[cBaF!42] (8.740,-2.132) rectangle (8.987,-1.848);
\fill[cBaF!42] (9.013,-2.132) rectangle (9.259,-1.848);
\fill[cBaF!42] (9.315,-2.132) rectangle (9.561,-1.848);
\fill[cBaF!42] (9.587,-2.132) rectangle (9.834,-1.848);
\fill[cBaF!42] (9.860,-2.132) rectangle (10.106,-1.848);
\draw[fill=cBaF,draw=cBaD!90,line width=0.75pt] (9.872,-2.120) rectangle (10.094,-1.860);
\fill[cBaF!42] (10.132,-2.132) rectangle (10.378,-1.848);
\fill[cBaF!42] (10.434,-2.132) rectangle (10.828,-1.848);
\node[dt,text=black!45] at (10.631,-1.990) {$\cdots$};
\fill[cTgD!40] (10.884,-2.132) rectangle (11.131,-1.848);
\fill[cTgD!40] (11.157,-2.132) rectangle (11.403,-1.848);
\fill[cTgD!40] (11.429,-2.132) rectangle (11.675,-1.848);
\fill[cTgD!40] (11.701,-2.132) rectangle (11.948,-1.848);
\fill[cTgD!85] (12.004,-2.132) rectangle (12.250,-1.848);
\fill[cTgD!85] (12.276,-2.132) rectangle (12.522,-1.848);
\fill[cTgD!85] (12.548,-2.132) rectangle (12.795,-1.848);
\fill[cTgD!85] (12.821,-2.132) rectangle (13.067,-1.848);
\node[rl] at (0.540,-1.990) {$T_{k}$};
\node[cnt] at (13.390,-1.990) {$15$};
\node[inner sep=0pt] at (6.850,-2.785) {\legendrowa};
\node[inner sep=0pt] at (6.850,-3.085) {\legendrowb};
\end{tikzpicture}
\caption{\textbf{The training sequence and what each scored chunk reads.} \emph{Top:} the
packed sequence and its RoPE index; bank entries share one index. \emph{Grid:} the
attention mask, one row per scored chunk. Each chunk attends to the first frame, its
window of $r{+}1$ chunks and its own top-$K$: $1{+}K{+}(r{+}1)c = 15$ latents, whatever
the span. Drawn for $K{=}6$, $r{=}1$, $c{=}4$.}
\label{fig:overview}
\end{figure}


==> figures/fig_revisit.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  img/.style={inner sep=0pt,outer sep=0pt},
  tag/.style={font=\fontsize{4.6}{5.6}\selectfont,text=white,fill opacity=0.85,text opacity=1,rounded corners=1.2pt,inner sep=1.4pt},
  mname/.style={font=\fontsize{5.0}{6}\selectfont,text=white,inner sep=1.5pt,anchor=south west},
]
\node[img,anchor=north west] (in) at (0,0) {\includegraphics[width=4.868cm]{figures/rv1_input.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (0,-2.705) rectangle (4.868,-2.155);
\node[mname,font=\fontsize{6.0}{7}\selectfont] at ([shift={(0.06,0.05)}]in.south west) {Input};
\node[tag,fill=selMix,anchor=north east,font=\fontsize{5.4}{6.4}\selectfont] at ([shift={(-0.06,-0.06)}]in.north east) {$t = 0$\,s};
\node[img,anchor=north west] (nours) at (5.008,0.000) {\includegraphics[width=2.4cm]{figures/rv1_ours.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (5.008,-1.333) rectangle (7.408,-0.913);
\draw[ourline,line width=1.0pt] (nours.north west) rectangle (nours.south east);
\node[mname,font=\fontsize{5.0}{6}\selectfont\bfseries] at ([shift={(0.04,0.03)}]nours.south west) {\ours};
\node[tag,fill=selMix,anchor=north east] at ([shift={(-0.04,-0.04)}]nours.north east) {$t = 54.5$\,s};
\node[img,anchor=north west] (ncar) at (7.446,0.000) {\includegraphics[width=2.4cm]{figures/rv1_car.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (7.446,-1.333) rectangle (9.846,-0.913);
\node[mname] at ([shift={(0.04,0.03)}]ncar.south west) {CaR};
\node[img,anchor=north west] (nlingbot) at (9.884,0.000) {\includegraphics[width=2.4cm]{figures/rv1_lingbot.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (9.884,-1.333) rectangle (12.284,-0.913);
\node[mname] at ([shift={(0.04,0.03)}]nlingbot.south west) {LingBot-World~2.0};
\node[img,anchor=north west] (nmatrix) at (5.008,-1.371) {\includegraphics[width=2.4cm]{figures/rv1_matrix.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (5.008,-2.705) rectangle (7.408,-2.285);
\node[mname] at ([shift={(0.04,0.03)}]nmatrix.south west) {Matrix-Game~3.0};
\node[img,anchor=north west] (ndreamx) at (7.446,-1.371) {\includegraphics[width=2.4cm]{figures/rv1_dreamx.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (7.446,-2.705) rectangle (9.846,-2.285);
\node[mname] at ([shift={(0.04,0.03)}]ndreamx.south west) {DreamX-World~1.0};
\node[img,anchor=north west] (nhyworld) at (9.884,-1.371) {\includegraphics[width=2.4cm]{figures/rv1_hyworld.jpg}};
\fill[black,path fading=north,fill opacity=0.85] (9.884,-2.705) rectangle (12.284,-2.285);
\node[mname] at ([shift={(0.04,0.03)}]nhyworld.south west) {HY-WorldPlay~1.5};
\end{tikzpicture}}
\caption{\textbf{Comparison with SOTA} on a web photograph. Each system is shown late in the
walk, when the camera is back near the input view; the input is the reference.}
\label{fig:revisit}
\end{figure}


==> figures/fig_selector.tex <==
\definecolor{selOv}{HTML}{EB6834}
\definecolor{selMix}{HTML}{2A78D6}
\definecolor{selPose}{HTML}{1BAF7A}
\begin{figure}[t]
\centering
\begin{minipage}[c]{0.43\textwidth}
\centering
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
  xbar, bar width=3.1pt, bar shift=0pt,
  width=2.75cm, height=1.38cm, scale only axis=true,
  xmin=0, xmax=100, enlarge y limits=0.09,
  symbolic y coords={trans,rot,pose,ovl,l01,l02},
  ytick=data,
  yticklabels={},
  y dir=normal,
  xtick={0,25,50,75,100}, xticklabel={\pgfmathprintnumber{\tick}\%},
  tick label style={font=\tiny,text=black!60},
  xlabel={fraction of achievable gain}, xlabel style={font=\tiny,text=black!70,yshift=3pt},
  axis x line*=bottom, axis y line*=left,
  axis line style={black!35,line width=0.4pt},
  xmajorgrids, grid style={black!8,line width=0.3pt},
  major tick length=2pt, ytick style={draw=none},
  clip=false,
  nodes near coords, nodes near coords style={font=\tiny,text=black!75,anchor=west,xshift=5pt},
  point meta=explicit symbolic,
]
  \addplot[fill=selMix,draw=none,error bars/.cd,x dir=both,x explicit,error bar style={black!55,line width=0.4pt},error mark options={black!55,mark size=1pt,line width=0.4pt,rotate=90}]        coordinates {(57.2,l02) +- (2.07,0) [57.2]};
  \addplot[fill=selMix!55,draw=none,error bars/.cd,x dir=both,x explicit,error bar style={black!55,line width=0.4pt},error mark options={black!55,mark size=1pt,line width=0.4pt,rotate=90}]     coordinates {(57.3,l01) +- (2.07,0) [57.3]};
  \addplot[fill=selOv,draw=none,error bars/.cd,x dir=both,x explicit,error bar style={black!55,line width=0.4pt},error mark options={black!55,mark size=1pt,line width=0.4pt,rotate=90}]         coordinates {(47.4,ovl) +- (2.04,0) [47.4]};
  \addplot[fill=selPose,draw=none,error bars/.cd,x dir=both,x explicit,error bar style={black!55,line width=0.4pt},error mark options={black!55,mark size=1pt,line width=0.4pt,rotate=90}]       coordinates {(55.9,pose) +- (2.1,0) [55.9]};
  \addplot[fill=selPose!55,draw=none,error bars/.cd,x dir=both,x explicit,error bar style={black!55,line width=0.4pt},error mark options={black!55,mark size=1pt,line width=0.4pt,rotate=90}]    coordinates {(53.7,rot) +- (2.16,0) [53.7]};
  \addplot[fill=selPose!30,draw=none,error bars/.cd,x dir=both,x explicit,error bar style={black!55,line width=0.4pt},error mark options={black!55,mark size=1pt,line width=0.4pt,rotate=90}]    coordinates {(19.8,trans) +- (2.27,0) [19.8]};
  \draw[black!45,line width=0.5pt,densely dashed] ([yshift=-6pt]axis cs:100,trans) -- ([yshift=6pt]axis cs:100,l02);
  \node[font=\tiny,text=black!55,anchor=south] at ([yshift=6pt]axis cs:100,l02) {ideal};
  \node[font=\tiny,text=black!80,anchor=east] at ([xshift=-3pt]axis cs:0,l02) {$\Ovl-0.2\,\Pdist$ \textbf{(ours)}};
  \node[font=\tiny,text=black!80,anchor=east] at ([xshift=-3pt]axis cs:0,l01) {$\Ovl-0.1\,\Pdist$};
  \node[font=\tiny,text=black!80,anchor=east] at ([xshift=-3pt]axis cs:0,ovl) {$\Ovl$ alone};
  \node[font=\tiny,text=black!80,anchor=east] at ([xshift=-3pt]axis cs:0,pose) {$\Pdist$ alone};
  \node[font=\tiny,text=black!80,anchor=east] at ([xshift=-3pt]axis cs:0,rot) {$\Pdist$, rotation only};
  \node[font=\tiny,text=black!80,anchor=east] at ([xshift=-3pt]axis cs:0,trans) {$\Pdist$, translation only};
  \draw[black!18,line width=0.4pt] ([xshift=-2.75cm,yshift=-3.3pt]axis cs:0,ovl) -- ([yshift=-3.3pt]axis cs:100,ovl);
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.56\textwidth}
\centering
\begin{tikzpicture}[
  img/.style={inner sep=0pt,outer sep=0pt},
  ttl/.style={font=\tiny,inner sep=1pt,anchor=south,text=black!80},
  val/.style={font=\tiny,inner sep=1pt,anchor=north,text=black!55},
]
\def\W{1.79}\def\G{0.12}
\node[img,anchor=west] (q) at (0,0) {\includegraphics[width=\W cm]{figures/f3_q.jpg}};
\node[ttl] at (q.north) {view being drawn};
\node[val] at (q.south) {$152$ candidates};
\foreach \n/\k/\col/\lab/\ov/\dd in {%
  lam0/1/selOv/{$\Ovl$ alone}/0.95/4.67,
  lam02/2/selMix/{$\Ovl-0.2\,\Pdist$ (ours)}/0.84/1.49,
  dist/3/selPose/{$\Pdist$ alone}/0.75/1.12}{
  \node[img,anchor=west] (f\n) at ({\k*(\W+\G)+0.06},0) {\includegraphics[width=\W cm]{figures/f3_\n.jpg}};
  \draw[\col,line width=1.1pt] (f\n.north west) rectangle (f\n.south east);
  \node[ttl] at (f\n.north) {\lab};
  \node[val] at (f\n.south) {$\Ovl{=}\ov$, $\Pdist{=}\dd$};}
\draw[black!20,line width=0.4pt] ({\W+\G/2+0.03},0.62) -- ({\W+\G/2+0.03},-0.62);
\end{tikzpicture}
\end{minipage}
\caption{\textbf{Retrieval criterion graded against ground truth.} \emph{Left:} fraction of
achievable gain over $960$ scored chunks, from random ($0\%$) to the best candidates
($100\%$); $\lambda = 0.1$ and $0.2$ are level within the standard error; bars show $\pm 1$ standard error over chunks. \emph{Right:} the
frame each rule ranks first for one chunk.}
\label{fig:selector}
\end{figure}


==> figures/fig_sota_more.tex <==
\begin{figure}[!tbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  img/.style={inner sep=0pt,outer sep=0pt},
  hd/.style={font=\fontsize{4.4}{5.2}\selectfont,anchor=south,inner sep=1.5pt,text=black!85,text height=1.7ex,text depth=0.5ex},
  tag/.style={font=\fontsize{5}{6}\selectfont,text=white,fill opacity=0.85,text opacity=1,rounded corners=1.5pt,inner sep=2pt,anchor=north west},
  sc/.style={font=\tiny,anchor=north,inner sep=2pt,text=black!55},
  blk/.style={font=\fontsize{6}{7}\selectfont\bfseries,anchor=south west,inner sep=2.5pt,text=black!75,fill=black!6,rounded corners=2pt},
]
\fill[ourrow,rounded corners=2.5pt] (13.860,0.30) rectangle (15.940,-11.020);
\node[img,anchor=north west] (sv00in) at (0,-1.243) {\includegraphics[width=1.62cm]{figures/sv00_input.jpg}};
\draw[black!22,line width=0.4pt] (sv00in.north west) rectangle (sv00in.south east);
\node[tag,fill=selMix,anchor=north] at ([yshift=-0.06cm]sv00in.south) {$t = 0$\,s};
\draw[black!20,line width=0.4pt] (1.740,0.050) -- (1.740,-3.437);
\node[img,anchor=north west] (sv00r1lingbot) at (1.860,0.000) {\includegraphics[width=1.96cm]{figures/sv00_lingbot_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv00r1lingbot.north west) rectangle (sv00r1lingbot.south east);
\node[tag,fill=selMix] at ([shift={(0.05,-0.05)}]sv00r1lingbot.north west) {$t = 46.25$\,s};
\node[hd] at ([yshift=0.03cm]sv00r1lingbot.north) {LingBot-World~2.0};
\node[img,anchor=north west] (sv00r1dreamx) at (3.870,0.000) {\includegraphics[width=1.96cm]{figures/sv00_dreamx_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv00r1dreamx.north west) rectangle (sv00r1dreamx.south east);
\node[hd] at ([yshift=0.03cm]sv00r1dreamx.north) {DreamX-World~1.0};
\node[img,anchor=north west] (sv00r1hyworld) at (5.880,0.000) {\includegraphics[width=1.96cm]{figures/sv00_hyworld_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv00r1hyworld.north west) rectangle (sv00r1hyworld.south east);
\node[hd] at ([yshift=0.03cm]sv00r1hyworld.north) {HY-WorldPlay~1.5};
\node[img,anchor=north west] (sv00r1matrix) at (7.890,0.000) {\includegraphics[width=1.96cm]{figures/sv00_matrix_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv00r1matrix.north west) rectangle (sv00r1matrix.south east);
\node[hd] at ([yshift=0.03cm]sv00r1matrix.north) {Matrix-Game~3.0};
\node[img,anchor=north west] (sv00r1infworld) at (9.900,0.000) {\includegraphics[width=1.96cm]{figures/sv00_infworld_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv00r1infworld.north west) rectangle (sv00r1infworld.south east);
\node[hd] at ([yshift=0.03cm]sv00r1infworld.north) {Infinite-World};
\node[img,anchor=north west] (sv00r1car) at (11.910,0.000) {\includegraphics[width=1.96cm]{figures/sv00_car_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv00r1car.north west) rectangle (sv00r1car.south east);
\node[hd] at ([yshift=0.03cm]sv00r1car.north) {CaR};
\node[img,anchor=north west] (sv00r1ours) at (13.920,0.000) {\includegraphics[width=1.96cm]{figures/sv00_ours_r1.jpg}};
\draw[ourline,line width=0.8pt] (sv00r1ours.north west) rectangle (sv00r1ours.south east);
\node[hd,font=\fontsize{4.4}{5.2}\selectfont\bfseries,text=black] at ([yshift=0.03cm]sv00r1ours.north) {\ours};
\draw[black!30,line width=0.4pt,densely dotted] (1.800,-1.119) -- (15.940,-1.119);
\node[img,anchor=north west] (sv00r2lingbot) at (1.860,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_lingbot_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv00r2lingbot.north west) rectangle (sv00r2lingbot.south east);
\node[tag,fill=selOv] at ([shift={(0.05,-0.05)}]sv00r2lingbot.north west) {$t = 12$\,s};
\node[img,anchor=north west] (sv00r2dreamx) at (3.870,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_dreamx_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv00r2dreamx.north west) rectangle (sv00r2dreamx.south east);
\node[img,anchor=north west] (sv00r2hyworld) at (5.880,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_hyworld_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv00r2hyworld.north west) rectangle (sv00r2hyworld.south east);
\node[img,anchor=north west] (sv00r2matrix) at (7.890,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_matrix_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv00r2matrix.north west) rectangle (sv00r2matrix.south east);
\node[img,anchor=north west] (sv00r2infworld) at (9.900,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_infworld_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv00r2infworld.north west) rectangle (sv00r2infworld.south east);
\node[img,anchor=north west] (sv00r2car) at (11.910,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_car_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv00r2car.north west) rectangle (sv00r2car.south east);
\node[img,anchor=north west] (sv00r2ours) at (13.920,-1.149) {\includegraphics[width=1.96cm]{figures/sv00_ours_r2.jpg}};
\draw[ourline,line width=0.8pt] (sv00r2ours.north west) rectangle (sv00r2ours.south east);
\node[img,anchor=north west] (sv00r3lingbot) at (1.860,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_lingbot_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv00r3lingbot.north west) rectangle (sv00r3lingbot.south east);
\node[tag,fill=selOv] at ([shift={(0.05,-0.05)}]sv00r3lingbot.north west) {$t = 51$\,s};
\node[img,anchor=north west] (sv00r3dreamx) at (3.870,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_dreamx_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv00r3dreamx.north west) rectangle (sv00r3dreamx.south east);
\node[img,anchor=north west] (sv00r3hyworld) at (5.880,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_hyworld_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv00r3hyworld.north west) rectangle (sv00r3hyworld.south east);
\node[img,anchor=north west] (sv00r3matrix) at (7.890,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_matrix_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv00r3matrix.north west) rectangle (sv00r3matrix.south east);
\node[img,anchor=north west] (sv00r3infworld) at (9.900,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_infworld_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv00r3infworld.north west) rectangle (sv00r3infworld.south east);
\node[img,anchor=north west] (sv00r3car) at (11.910,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_car_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv00r3car.north west) rectangle (sv00r3car.south east);
\node[img,anchor=north west] (sv00r3ours) at (13.920,-2.298) {\includegraphics[width=1.96cm]{figures/sv00_ours_r3.jpg}};
\draw[ourline,line width=0.8pt] (sv00r3ours.north west) rectangle (sv00r3ours.south east);
\node[img,anchor=north west] (sv01in) at (0,-5.030) {\includegraphics[width=1.62cm]{figures/sv01_input.jpg}};
\draw[black!22,line width=0.4pt] (sv01in.north west) rectangle (sv01in.south east);
\node[tag,fill=selMix,anchor=north] at ([yshift=-0.06cm]sv01in.south) {$t = 0$\,s};
\draw[black!20,line width=0.4pt] (1.740,-3.737) -- (1.740,-7.223);
\node[img,anchor=north west] (sv01r1lingbot) at (1.860,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_lingbot_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv01r1lingbot.north west) rectangle (sv01r1lingbot.south east);
\node[tag,fill=selMix] at ([shift={(0.05,-0.05)}]sv01r1lingbot.north west) {$t = 28.5$\,s};
\node[img,anchor=north west] (sv01r1dreamx) at (3.870,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_dreamx_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv01r1dreamx.north west) rectangle (sv01r1dreamx.south east);
\node[img,anchor=north west] (sv01r1hyworld) at (5.880,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_hyworld_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv01r1hyworld.north west) rectangle (sv01r1hyworld.south east);
\node[img,anchor=north west] (sv01r1matrix) at (7.890,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_matrix_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv01r1matrix.north west) rectangle (sv01r1matrix.south east);
\node[img,anchor=north west] (sv01r1infworld) at (9.900,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_infworld_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv01r1infworld.north west) rectangle (sv01r1infworld.south east);
\node[img,anchor=north west] (sv01r1car) at (11.910,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_car_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv01r1car.north west) rectangle (sv01r1car.south east);
\node[img,anchor=north west] (sv01r1ours) at (13.920,-3.787) {\includegraphics[width=1.96cm]{figures/sv01_ours_r1.jpg}};
\draw[ourline,line width=0.8pt] (sv01r1ours.north west) rectangle (sv01r1ours.south east);
\draw[black!30,line width=0.4pt,densely dotted] (1.800,-4.906) -- (15.940,-4.906);
\node[img,anchor=north west] (sv01r2lingbot) at (1.860,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_lingbot_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv01r2lingbot.north west) rectangle (sv01r2lingbot.south east);
\node[tag,fill=selOv] at ([shift={(0.05,-0.05)}]sv01r2lingbot.north west) {$t = 14.5$\,s};
\node[img,anchor=north west] (sv01r2dreamx) at (3.870,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_dreamx_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv01r2dreamx.north west) rectangle (sv01r2dreamx.south east);
\node[img,anchor=north west] (sv01r2hyworld) at (5.880,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_hyworld_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv01r2hyworld.north west) rectangle (sv01r2hyworld.south east);
\node[img,anchor=north west] (sv01r2matrix) at (7.890,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_matrix_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv01r2matrix.north west) rectangle (sv01r2matrix.south east);
\node[img,anchor=north west] (sv01r2infworld) at (9.900,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_infworld_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv01r2infworld.north west) rectangle (sv01r2infworld.south east);
\node[img,anchor=north west] (sv01r2car) at (11.910,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_car_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv01r2car.north west) rectangle (sv01r2car.south east);
\node[img,anchor=north west] (sv01r2ours) at (13.920,-4.936) {\includegraphics[width=1.96cm]{figures/sv01_ours_r2.jpg}};
\draw[ourline,line width=0.8pt] (sv01r2ours.north west) rectangle (sv01r2ours.south east);
\node[img,anchor=north west] (sv01r3lingbot) at (1.860,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_lingbot_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv01r3lingbot.north west) rectangle (sv01r3lingbot.south east);
\node[tag,fill=selOv] at ([shift={(0.05,-0.05)}]sv01r3lingbot.north west) {$t = 50.75$\,s};
\node[img,anchor=north west] (sv01r3dreamx) at (3.870,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_dreamx_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv01r3dreamx.north west) rectangle (sv01r3dreamx.south east);
\node[img,anchor=north west] (sv01r3hyworld) at (5.880,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_hyworld_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv01r3hyworld.north west) rectangle (sv01r3hyworld.south east);
\node[img,anchor=north west] (sv01r3matrix) at (7.890,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_matrix_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv01r3matrix.north west) rectangle (sv01r3matrix.south east);
\node[img,anchor=north west] (sv01r3infworld) at (9.900,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_infworld_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv01r3infworld.north west) rectangle (sv01r3infworld.south east);
\node[img,anchor=north west] (sv01r3car) at (11.910,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_car_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv01r3car.north west) rectangle (sv01r3car.south east);
\node[img,anchor=north west] (sv01r3ours) at (13.920,-6.084) {\includegraphics[width=1.96cm]{figures/sv01_ours_r3.jpg}};
\draw[ourline,line width=0.8pt] (sv01r3ours.north west) rectangle (sv01r3ours.south east);
\node[img,anchor=north west] (sv17in) at (0,-8.817) {\includegraphics[width=1.62cm]{figures/sv17_input.jpg}};
\draw[black!22,line width=0.4pt] (sv17in.north west) rectangle (sv17in.south east);
\node[tag,fill=selMix,anchor=north] at ([yshift=-0.06cm]sv17in.south) {$t = 0$\,s};
\draw[black!20,line width=0.4pt] (1.740,-7.523) -- (1.740,-11.010);
\node[img,anchor=north west] (sv17r1lingbot) at (1.860,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_lingbot_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv17r1lingbot.north west) rectangle (sv17r1lingbot.south east);
\node[tag,fill=selMix] at ([shift={(0.05,-0.05)}]sv17r1lingbot.north west) {$t = 59.75$\,s};
\node[img,anchor=north west] (sv17r1dreamx) at (3.870,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_dreamx_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv17r1dreamx.north west) rectangle (sv17r1dreamx.south east);
\node[img,anchor=north west] (sv17r1hyworld) at (5.880,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_hyworld_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv17r1hyworld.north west) rectangle (sv17r1hyworld.south east);
\node[img,anchor=north west] (sv17r1matrix) at (7.890,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_matrix_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv17r1matrix.north west) rectangle (sv17r1matrix.south east);
\node[img,anchor=north west] (sv17r1infworld) at (9.900,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_infworld_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv17r1infworld.north west) rectangle (sv17r1infworld.south east);
\node[img,anchor=north west] (sv17r1car) at (11.910,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_car_r1.jpg}};
\draw[black!22,line width=0.4pt] (sv17r1car.north west) rectangle (sv17r1car.south east);
\node[img,anchor=north west] (sv17r1ours) at (13.920,-7.573) {\includegraphics[width=1.96cm]{figures/sv17_ours_r1.jpg}};
\draw[ourline,line width=0.8pt] (sv17r1ours.north west) rectangle (sv17r1ours.south east);
\draw[black!30,line width=0.4pt,densely dotted] (1.800,-8.692) -- (15.940,-8.692);
\node[img,anchor=north west] (sv17r2lingbot) at (1.860,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_lingbot_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv17r2lingbot.north west) rectangle (sv17r2lingbot.south east);
\node[tag,fill=selOv] at ([shift={(0.05,-0.05)}]sv17r2lingbot.north west) {$t = 6$\,s};
\node[img,anchor=north west] (sv17r2dreamx) at (3.870,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_dreamx_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv17r2dreamx.north west) rectangle (sv17r2dreamx.south east);
\node[img,anchor=north west] (sv17r2hyworld) at (5.880,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_hyworld_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv17r2hyworld.north west) rectangle (sv17r2hyworld.south east);
\node[img,anchor=north west] (sv17r2matrix) at (7.890,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_matrix_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv17r2matrix.north west) rectangle (sv17r2matrix.south east);
\node[img,anchor=north west] (sv17r2infworld) at (9.900,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_infworld_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv17r2infworld.north west) rectangle (sv17r2infworld.south east);
\node[img,anchor=north west] (sv17r2car) at (11.910,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_car_r2.jpg}};
\draw[black!22,line width=0.4pt] (sv17r2car.north west) rectangle (sv17r2car.south east);
\node[img,anchor=north west] (sv17r2ours) at (13.920,-8.722) {\includegraphics[width=1.96cm]{figures/sv17_ours_r2.jpg}};
\draw[ourline,line width=0.8pt] (sv17r2ours.north west) rectangle (sv17r2ours.south east);
\node[img,anchor=north west] (sv17r3lingbot) at (1.860,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_lingbot_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv17r3lingbot.north west) rectangle (sv17r3lingbot.south east);
\node[tag,fill=selOv] at ([shift={(0.05,-0.05)}]sv17r3lingbot.north west) {$t = 47.5$\,s};
\node[img,anchor=north west] (sv17r3dreamx) at (3.870,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_dreamx_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv17r3dreamx.north west) rectangle (sv17r3dreamx.south east);
\node[img,anchor=north west] (sv17r3hyworld) at (5.880,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_hyworld_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv17r3hyworld.north west) rectangle (sv17r3hyworld.south east);
\node[img,anchor=north west] (sv17r3matrix) at (7.890,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_matrix_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv17r3matrix.north west) rectangle (sv17r3matrix.south east);
\node[img,anchor=north west] (sv17r3infworld) at (9.900,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_infworld_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv17r3infworld.north west) rectangle (sv17r3infworld.south east);
\node[img,anchor=north west] (sv17r3car) at (11.910,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_car_r3.jpg}};
\draw[black!22,line width=0.4pt] (sv17r3car.north west) rectangle (sv17r3car.south east);
\node[img,anchor=north west] (sv17r3ours) at (13.920,-9.871) {\includegraphics[width=1.96cm]{figures/sv17_ours_r3.jpg}};
\draw[ourline,line width=0.8pt] (sv17r3ours.north west) rectangle (sv17r3ours.south east);
\end{tikzpicture}}
\caption{\textbf{More returns from open world models}, extending \hyperref[fig:revisit]{Figure~\ref*{fig:revisit}} to three more web photographs. Each block follows one photograph's
walk. Blue tags mark returns to the starting pose; orange tags the two ends of a return
to a pose met mid-path. Rollout seed $0$.}
\label{fig:sotamore}
\end{figure}


==> figures/fig_teaser.tex <==
\begin{figure}[t]
\centering
\vspace{-20pt}
\begin{minipage}[t]{0.505\textwidth}
{\scriptsize\bfseries\color{black!80}(a) Why the span must be long}\par\vspace{3pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  tok/.style={draw,line width=0.35pt,rounded corners=0.4pt,
    minimum height=3mm,inner sep=0pt,font=\tiny},
  lbl/.style={font=\tiny,text=black!62},
  mk/.style={circle,fill=cMkD,inner sep=0pt,minimum size=1.3mm},
  first/.style={tok,fill=cAnF,draw=cAnD,text=cAnD,minimum width=3mm},
  recent/.style={tok,fill=cReF,draw=cReD,text=cReD,minimum width=4.4mm},
  target/.style={tok,fill=cTgF,draw=cTgD,text=cTgD,minimum width=14.5mm}
]
\node[lbl,text=cMkD,anchor=south] at (1.30,0.78) {first visit};
\node[lbl,text=cMkD,anchor=south east] at (6.60,0.78) {the camera returns};
\draw[cMkD,line width=0.45pt,dashed] (1.30,0.76) -- (1.30,0.68);
\draw[cMkD,line width=0.45pt,dashed] (5.80,0.76) -- (5.80,0.68);
\draw[fill=black!7,draw=black!35,line width=0.35pt,rounded corners=0.8pt]
  (0.10,0.40) rectangle (6.60,0.68);
\node[lbl,text=black!55] at (3.55,0.54) {one episode};
\node[mk] at (1.30,0.54) {};
\node[mk] at (5.80,0.54) {};

\node[lbl,anchor=east] at (4.70,0.00) {ordinary training};
\node[first] at (4.95,0.00) {$\anchor$};
\node[target] at (5.875,0.00) {};
\draw[cTgD,line width=0.35pt]
  (5.633333,-0.15) -- (5.633333,0.15)
  (6.116667,-0.15) -- (6.116667,0.15);
\node[font=\tiny,text=cTgD,inner sep=0pt] at (5.391667,0.00) {$T_1$};
\node[font=\tiny,text=cTgD,inner sep=0pt] at (5.875,0.00) {$\cdots$};
\node[font=\tiny,text=cTgD,inner sep=0pt] at (6.358333,0.00) {$T_k$};
\draw[black!40,line width=0.35pt,dotted] (5.125,0.16) -- (5.125,-1.54);

\node[lbl,anchor=south west,inner sep=0pt] at (0.10,-0.32)
  {sampled training span};
\node[first] at (0.25,-0.52) {$\anchor$};
\draw[fill=cHiF,draw=cHiD,line width=0.35pt,rounded corners=0.8pt]
  (0.46,-0.67) rectangle (4.60,-0.37);
\node[lbl,text=cHiD] at (2.53,-0.52) {history};
\node[recent] at (4.88,-0.52) {$\rec$};
\node[target] at (5.875,-0.52) {};
\draw[cTgD,line width=0.35pt]
  (5.633333,-0.67) -- (5.633333,-0.37)
  (6.116667,-0.67) -- (6.116667,-0.37);
\node[font=\tiny,text=cTgD,inner sep=0pt] at (5.391667,-0.52) {$T_1$};
\node[font=\tiny,text=cTgD,inner sep=0pt] at (5.875,-0.52) {$\cdots$};
\node[font=\tiny,text=cTgD,inner sep=0pt] at (6.358333,-0.52) {$T_k$};

\draw[decorate,decoration={brace,amplitude=2pt,mirror},line width=0.45pt,cBaD]
  (0.46,-0.72) -- (4.60,-0.72);
\node[lbl,text=cBaD,anchor=north] (sel) at (2.10,-0.78)
  {union of per-chunk top-$K$};
\draw[-{Stealth[length=3pt,width=3pt]},line width=0.55pt,cBaD]
  (sel.east) to[out=0,in=115,looseness=0.9] (3.9874,-1.19);

\node[lbl,anchor=east] at (2.91,-1.36) {model input};
\node[first] at (3.1648,-1.36) {$\anchor$};
\node[tok,fill=cBaF,draw=cBaD,text=cBaD,minimum width=12.252mm]
  at (3.9874,-1.36) {$\band$};
\node[recent] at (4.88,-1.36) {$\rec$};
\node[target] at (5.875,-1.36) {};
\draw[cTgD,line width=0.35pt]
  (5.633333,-1.51) -- (5.633333,-1.21)
  (6.116667,-1.51) -- (6.116667,-1.21);
\node[font=\tiny,text=cTgD,inner sep=0pt] at (5.391667,-1.36) {$T_1$};
\node[font=\tiny,text=cTgD,inner sep=0pt] at (5.875,-1.36) {$\cdots$};
\node[font=\tiny,text=cTgD,inner sep=0pt] at (6.358333,-1.36) {$T_k$};

\draw[decorate,decoration={brace,amplitude=1.8pt,mirror},line width=0.45pt,cTgD]
  (5.15,-1.56) -- (6.60,-1.56);
\node[lbl,text=cTgD,anchor=north,inner sep=1pt]
  at (5.875,-1.61) {loss on $\tgt$ only};

\coordinate (kz) at (0.60,-2.04);
\foreach \f/\d/\m/\t in {
  cAnF/cAnD/\anchor/first frame,
  cBaF/cBaD/\band/bank,
  cReF/cReD/\rec/recent,
  cTgF/cTgD/\tgt/target chunks}{
  \node[draw=\d,fill=\f,text=\d,line width=0.35pt,rounded corners=0.4pt,
    minimum width=2.3mm,minimum height=2.3mm,inner sep=0pt,font=\tiny,
    anchor=west] (ks) at (kz) {$\m$};
  \node[lbl,anchor=west,inner sep=2pt,text height=1.4ex,text depth=0.3ex]
    (kt) at (ks.east) {\t};
  \coordinate (kz) at ([xshift=4mm]kt.east);
}
\end{tikzpicture}%
}
\end{minipage}\hfill
\begin{minipage}[t]{0.475\textwidth}
{\scriptsize\bfseries\color{black!80}(b) Why it stays affordable}\par\vspace{3pt}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
  width=7.10cm,height=4.30cm,
  xmode=log,ymode=log,xmin=28,xmax=2400,ymin=4.6,ymax=3400,
  xlabel={training span (latent frames)},
  ylabel={bank size $|\band|$},
  xlabel style={font=\tiny,yshift=2pt},
  ylabel style={font=\tiny,yshift=-3pt},
  tick label style={font=\tiny},
  axis line style={black!50,line width=0.45pt},
  grid=major,grid style={black!9,line width=0.3pt},
  xtick={41,101,201,401,801,1601},xticklabels={41,101,201,401,801,1601},
  extra x ticks={81},extra x tick labels={81},
  extra x tick style={tick label style={xshift=-3.5pt}},
  ytick={10,100,1000},yticklabels={10,100,1000},
  log ticks with fixed point,axis on top,
  legend columns=3,
  legend style={font=\tiny,draw=none,fill=white,
    at={(0.02,0.98)},anchor=north west,
    inner sep=2pt,column sep=3pt},
  legend image post style={xscale=0.55,mark size=0.75pt},
  legend style={
    font=\fontsize{4.5}{5.2}\selectfont,
    draw=none,fill=none,
    at={(0.025,0.97)},anchor=north west,
    inner sep=0.5pt,column sep=1pt,row sep=0pt,
    nodes={inner xsep=1pt,inner ysep=0pt}
  },
  legend cell align=left
]
\fill[black!6] (axis cs:401,4.6) rectangle (axis cs:2400,3400);
\node[font=\tiny,text=black!42,anchor=north,align=center]
  at (axis cs:800,500) {beyond $100$\,s};

\addplot[black!60,line width=0.9pt,densely dashed,mark=none,forget plot]
  coordinates {(81,36)(101,56)(201,156)(401,356)(801,756)(1601,1556)};
\node[font=\tiny,text=black!60,anchor=south,rotate=15]
  at (axis cs:150,152) {candidate pool};

\addplot[cK2,line width=0.9pt,mark=pentagon*,mark size=1.1pt,mark options={fill=cK2}]
  coordinates {(81,6.5)(101,7.5)(201,10.0)(401,11.6)(801,12.3)(1601,12.7)};
\addplot[cK4,line width=0.9pt,mark=diamond*,mark size=1.3pt,mark options={fill=cK4}]
  coordinates {(81,10.9)(101,12.8)(201,18.3)(401,21.3)(801,22.3)(1601,22.2)};
\addplot[cK6,line width=1.15pt,mark=triangle*,mark size=1.3pt,mark options={fill=cK6}]
  coordinates {(81,14.2)(101,17.5)(201,22.9)(401,27.9)(801,30.7)(1601,31.5)};
\addplot[cK8,line width=0.9pt,mark=square*,mark size=1pt,mark options={fill=cK8}]
  coordinates {(81,17.9)(101,19.2)(201,27.7)(401,34.8)(801,37.8)(1601,39.6)};
\addplot[cK10,line width=0.9pt,mark=*,mark size=1.1pt,mark options={fill=cK10}]
  coordinates {(81,19.3)(101,23.2)(201,33.9)(401,40.2)(801,45.5)(1601,46.3)};

\node[font=\tiny,text=black!55,anchor=south,align=center] at (axis cs:41,5.4) {bank\\empty};
\legend{$K{=}2$,$K{=}4$,$K{=}6$,$K{=}8$,$K{=}10$}
\end{axis}
\end{tikzpicture}%
}
\end{minipage}

\caption{\textbf{Long-horizon training at bounded cost.} \textbf{(a)} Ordinary training
covers only a short tail of the episode, so the first visit falls outside it; \ours
samples a span that holds both visits, scores only its tail and supplies the history
through a bank $\band$ of retrieved latents. \textbf{(b)} Bank size against training span:
the bank levels off at every $K$ while the candidate pool grows; at $41$ latents there is
no history. Shading marks spans beyond $100$\,s.}
\label{fig:teaser}
\end{figure}

==> figures/fig_teaser_grid.tex <==
\definecolor{selTwo}{HTML}{1BAF7A}
\begin{figure}[!tbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  img/.style={inner sep=0pt,outer sep=0pt},
  hd/.style={font=\fontsize{4.6}{5.4}\selectfont,anchor=south,inner sep=1.2pt,text=black!85,align=center},
  tag/.style={font=\fontsize{3.0}{3.6}\selectfont,text=white,fill opacity=0.85,text opacity=1,rounded corners=0.9pt,inner sep=0.9pt,anchor=north west},
]
\node[img,anchor=north west] (g0c0) at (0.000,0.000) {\includegraphics[width=1.62cm]{figures/tg57_0.jpg}};
\node[hd] at ([yshift=0.03cm]g0c0.north) {Input};
\node[img,anchor=north west] (g0c1) at (1.900,0.000) {\includegraphics[width=1.62cm]{figures/tg57_1.jpg}};
\node[tag,fill=selMix] at ([shift={(0.03,-0.03)}]g0c1.north west) {$t = 22.75$\,s};
\node[hd] at ([yshift=0.03cm]g0c1.north) {Near first pose};
\node[img,anchor=north west] (g0c2) at (3.580,0.000) {\includegraphics[width=1.62cm]{figures/tg57_2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g0c2.north west) {$t = 10$\,s};
\node[hd] at ([yshift=0.03cm]g0c2.north) {Return 1, first};
\node[img,anchor=north west] (g0c3) at (5.260,0.000) {\includegraphics[width=1.62cm]{figures/tg57_3.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g0c3.north west) {$t = 18$\,s};
\node[hd] at ([yshift=0.03cm]g0c3.north) {Return 1, back};
\node[img,anchor=north west] (g0c4) at (6.940,0.000) {\includegraphics[width=1.62cm]{figures/tg57_4.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g0c4.north west) {$t = 0$\,s};
\node[hd] at ([yshift=0.03cm]g0c4.north) {Return 2, first};
\node[img,anchor=north west] (g0c5) at (8.620,0.000) {\includegraphics[width=1.62cm]{figures/tg57_5.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g0c5.north west) {$t = 22$\,s};
\node[hd] at ([yshift=0.03cm]g0c5.north) {Return 2, back};
\node[img,anchor=north west] (g1c0) at (0.000,-0.980) {\includegraphics[width=1.62cm]{figures/tg53_0.jpg}};
\node[img,anchor=north west] (g1c1) at (1.900,-0.980) {\includegraphics[width=1.62cm]{figures/tg53_1.jpg}};
\node[tag,fill=selMix] at ([shift={(0.03,-0.03)}]g1c1.north west) {$t = 14.75$\,s};
\node[img,anchor=north west] (g1c2) at (3.580,-0.980) {\includegraphics[width=1.62cm]{figures/tg53_2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g1c2.north west) {$t = 6.75$\,s};
\node[img,anchor=north west] (g1c3) at (5.260,-0.980) {\includegraphics[width=1.62cm]{figures/tg53_3.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g1c3.north west) {$t = 21.25$\,s};
\node[img,anchor=north west] (g1c4) at (6.940,-0.980) {\includegraphics[width=1.62cm]{figures/tg53_4.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g1c4.north west) {$t = 7.75$\,s};
\node[img,anchor=north west] (g1c5) at (8.620,-0.980) {\includegraphics[width=1.62cm]{figures/tg53_5.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g1c5.north west) {$t = 25.25$\,s};
\node[img,anchor=north west] (g2c0) at (0.000,-1.960) {\includegraphics[width=1.62cm]{figures/tg52_0.jpg}};
\node[img,anchor=north west] (g2c1) at (1.900,-1.960) {\includegraphics[width=1.62cm]{figures/tg52_1.jpg}};
\node[tag,fill=selMix] at ([shift={(0.03,-0.03)}]g2c1.north west) {$t = 17.25$\,s};
\node[img,anchor=north west] (g2c2) at (3.580,-1.960) {\includegraphics[width=1.62cm]{figures/tg52_2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g2c2.north west) {$t = 3.75$\,s};
\node[img,anchor=north west] (g2c3) at (5.260,-1.960) {\includegraphics[width=1.62cm]{figures/tg52_3.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g2c3.north west) {$t = 15$\,s};
\node[img,anchor=north west] (g2c4) at (6.940,-1.960) {\includegraphics[width=1.62cm]{figures/tg52_4.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g2c4.north west) {$t = 0.5$\,s};
\node[img,anchor=north west] (g2c5) at (8.620,-1.960) {\includegraphics[width=1.62cm]{figures/tg52_5.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g2c5.north west) {$t = 18.75$\,s};
\node[img,anchor=north west] (g3c0) at (0.000,-2.940) {\includegraphics[width=1.62cm]{figures/tg46_0.jpg}};
\node[img,anchor=north west] (g3c1) at (1.900,-2.940) {\includegraphics[width=1.62cm]{figures/tg46_1.jpg}};
\node[tag,fill=selMix] at ([shift={(0.03,-0.03)}]g3c1.north west) {$t = 17$\,s};
\node[img,anchor=north west] (g3c2) at (3.580,-2.940) {\includegraphics[width=1.62cm]{figures/tg46_2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g3c2.north west) {$t = 6$\,s};
\node[img,anchor=north west] (g3c3) at (5.260,-2.940) {\includegraphics[width=1.62cm]{figures/tg46_3.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g3c3.north west) {$t = 14.25$\,s};
\node[img,anchor=north west] (g3c4) at (6.940,-2.940) {\includegraphics[width=1.62cm]{figures/tg46_4.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g3c4.north west) {$t = 4$\,s};
\node[img,anchor=north west] (g3c5) at (8.620,-2.940) {\includegraphics[width=1.62cm]{figures/tg46_5.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g3c5.north west) {$t = 18.25$\,s};
\node[img,anchor=north west] (g4c0) at (0.000,-3.920) {\includegraphics[width=1.62cm]{figures/tg01_0.jpg}};
\node[img,anchor=north west] (g4c1) at (1.900,-3.920) {\includegraphics[width=1.62cm]{figures/tg01_1.jpg}};
\node[tag,fill=selMix] at ([shift={(0.03,-0.03)}]g4c1.north west) {$t = 8$\,s};
\node[img,anchor=north west] (g4c2) at (3.580,-3.920) {\includegraphics[width=1.62cm]{figures/tg01_2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g4c2.north west) {$t = 0$\,s};
\node[img,anchor=north west] (g4c3) at (5.260,-3.920) {\includegraphics[width=1.62cm]{figures/tg01_3.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g4c3.north west) {$t = 8$\,s};
\node[img,anchor=north west] (g4c4) at (6.940,-3.920) {\includegraphics[width=1.62cm]{figures/tg01_4.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g4c4.north west) {$t = 0$\,s};
\node[img,anchor=north west] (g4c5) at (8.620,-3.920) {\includegraphics[width=1.62cm]{figures/tg01_5.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g4c5.north west) {$t = 14.5$\,s};
\node[img,anchor=north west] (g5c0) at (0.000,-4.900) {\includegraphics[width=1.62cm]{figures/tg08_0.jpg}};
\node[img,anchor=north west] (g5c1) at (1.900,-4.900) {\includegraphics[width=1.62cm]{figures/tg08_1.jpg}};
\node[tag,fill=selMix] at ([shift={(0.03,-0.03)}]g5c1.north west) {$t = 8$\,s};
\node[img,anchor=north west] (g5c2) at (3.580,-4.900) {\includegraphics[width=1.62cm]{figures/tg08_2.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g5c2.north west) {$t = 2.5$\,s};
\node[img,anchor=north west] (g5c3) at (5.260,-4.900) {\includegraphics[width=1.62cm]{figures/tg08_3.jpg}};
\node[tag,fill=selOv] at ([shift={(0.03,-0.03)}]g5c3.north west) {$t = 10.5$\,s};
\node[img,anchor=north west] (g5c4) at (6.940,-4.900) {\includegraphics[width=1.62cm]{figures/tg08_4.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g5c4.north west) {$t = 3.25$\,s};
\node[img,anchor=north west] (g5c5) at (8.620,-4.900) {\includegraphics[width=1.62cm]{figures/tg08_5.jpg}};
\node[tag,fill=selTwo] at ([shift={(0.03,-0.03)}]g5c5.north west) {$t = 19.5$\,s};
\end{tikzpicture}}
\caption{\textbf{More returns from \ours} on six web photographs. Blue: a pose close to the first frame's. Orange and green: two returns, each shown at its first visit and on coming back; they meet the Revisit rule of \hyperref[sec:setup]{Sec.~\ref*{sec:setup}}, or, where a path has only one such return, the same rule at twice its tolerance.}
\label{fig:teasergrid0}
\end{figure}

